Self-supervised Learning of Geometrically Stable Features Through Probabilistic Introspection

Self-supervision can dramatically cut back the amount of manually-labelled data required to train deep neural networks. While self-supervision has usually been considered for tasks such as image classification, in this paper we aim at extending it to geometry-oriented tasks such as semantic matching and part detection. We do so by building on several recent ideas in unsupervised landmark detection. Our approach learns dense distinctive visual descriptors from an unlabelled dataset of images using synthetic image transformations. It does so by means of a robust probabilistic formulation that can introspectively determine which image regions are likely to result in stable image matching. We show empirically that a network pre-trained in this manner requires significantly less supervision to learn semantic object parts compared to numerous pre-training alternatives. We also show that the pre-trained representation is excellent for semantic object matching.

==> figs/fig_trans.tex <==
\newcommand{\augimagewidth}{0.115\linewidth}
\includegraphics[height=\augimagewidth]{figs/transformations/0116_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0033_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0046_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0053_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0063_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0095_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0242_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0220_orig.png}
\\
\includegraphics[height=\augimagewidth]{figs/transformations/0116_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0033_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0046_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0053_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0063_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0095_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0242_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0220_transformed.png}
\\
\vspace{0.25cm}
\includegraphics[height=\augimagewidth]{figs/transformations/0012_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0018_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0025_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0007_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0097_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0159_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0218_orig.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0225_orig.png}
\\
\includegraphics[height=\augimagewidth]{figs/transformations/0012_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0018_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0025_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0007_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0097_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0159_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0218_transformed.png}
\includegraphics[height=\augimagewidth]{figs/transformations/0225_transformed.png}




% \begin{figure}
% \centering
% \newcommand{\augimagewidth}{0.1\linewidth}
% \includegraphics[height=\augimagewidth]{figs/transformations/0007_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0007_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0012_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0012_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0018_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0018_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0025_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0025_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0033_orig.png}
% \\
% \includegraphics[height=\augimagewidth]{figs/transformations/0033_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0046_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0046_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0053_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0053_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0063_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0063_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0095_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0095_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0097_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0097_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0116_orig.png}
% \\
% \includegraphics[height=\augimagewidth]{figs/transformations/0116_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0159_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0159_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0218_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0218_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0220_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0220_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0225_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0225_transformed.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0242_orig.png}
% \includegraphics[height=\augimagewidth]{figs/transformations/0242_transformed.png}
% \caption{\textbf{Data augmentation}. Training samples generated leveraging monocular depth estimation (ours, top) and using depth from KF (baseline, bottom).
%   Missing pixels due to missing depth in red.}\label{f:aug}
% \end{figure}
